Maximal connected k-subgroups of maximal rank in connected reductive algebraic k-groups

Let $k$ be any field and let $G$ be a connected reductive algebraic $k$-group. Associated to $G$ is an invariant first studied by Satake and Tits that is called the index of $G$ (a Dynkin diagram along with some additional combinatorial information). Tits showed that the $k$-isogeny class of $G$ is uniquely determined by its index and the $k$-isogeny class of its anisotropic kernel $G_a$. For the cases where $G$ is absolutely simple, Satake and Tits classified all possibilities for the index of $G$. Let $H$ be a connected reductive $k$-subgroup of maximal rank in $G$. We introduce an invariant of the $G(k)$-conjugacy class of $H$ in $G$ called the embedding of indices of $H$ in $G$. This consists of the index of $H$ and the index of $G$ along with an embedding map that satisfies certain compatibility conditions. We introduce an equivalence relation called index-conjugacy on the set of $k$-subgroups of $G$, and observe that the $G(k)$-conjugacy class of $H$ in $G$ is determined by its index-conjugacy class and the $G(k)$-conjugacy class of $H_a$ in $G$. We show that the index-conjugacy class of $H$ in $G$ is uniquely determined by its embedding of indices. For the cases where $G$ is absolutely simple of exceptional type and $H$ is maximal connected in $G$, we classify all possibilities for the embedding of indices of $H$ in $G$. Finally, we establish some existence results. In particular, we consider which embeddings of indices exist when $k$ has cohomological dimension $1$ (resp. $k=R$, $k$ is $p$-adic).

==> (inline-0) <==
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c | c |}\caption{Isotropic maximal embeddings of abstract indices of type $E_6$}\label{E_6} \\ \hline

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\!\!\Stab_{\Iso(\Phi)}(\Delta)\!\!$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\R$ & $\!\!Q_{\mathfrak{p}}\!\!$ \\ \hline \hline % ${}_k\Phi_H$ 
\endfirsthead

\multicolumn{11}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\!\!\Stab_{\Iso(\Phi)}(\Delta)\!\!$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\R$ & $\!\!Q_{\mathfrak{p}}\!\!$ \\ \hline \hline \endhead % ${}_k\Phi_H$ 
\hline \multicolumn{11}{|c|}{{Continued on next page}} \\ \hline \endfoot
 \endlastfoot

\multirow{38.5}{*}{$\!(A_2)^3\!$} & \multirow{38.5}{*}{\makecell{\small{$\!\!\big\langle  \psi,r,\rho \big\rangle \!\!$} \\  $\!\cong \Z_2 \hspace{-0.3mm}\times\hspace{-0.3mm} S_3$}} & \multirow{3.6}{*}{$1$} & $(\dynkin{A}{oo})^3$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $~\checkmark$ \topstrut \\ \cdashline{4-11} % $(A_2)^3$
&&& $\!\dynkin{A}{**} \hspace{-0.3mm}\times\hspace{-0.3mm} (\dynkin{A}{oo})^2\!$ & $A_2$ & $A_2$ &&&& \topstrut \\ \cdashline{4-11} % $(A_2)^2$
&&& $\!(\dynkin{A}{**})^2 \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{oo}\!$ & $(A_2)^2$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\checkmark$ \topstrut \\ \cline{3-11} % $A_2$

& & \multirow{6.1}{*}{\makecell{$\!\langle \psi\rho \rangle\!$ \\ $\!\cong \! \Z_2\!$}} & $\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture}$ & $\varnothing$ & $(A_1)^3$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\  \cdashline{4-11} % $\!A_2BC_1\!$
&&& \multirow{2.3}{*}{$\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{**}\end{tikzpicture}$} & \multirow{2.3}{*}{$A_2$} & \multirow{2.3}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $A_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{2.3}{*}{$\!\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{**}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{**}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture}\!$} & \multirow{2.3}{*}{$(A_2)^2$} & \multirow{2.3}{*}{$A_5$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&& & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cline{3-11}

& & \multirow{2.3}{*}{\makecell{$\!\Z_3 \textnormal{ or}\!$ \\ $S_3$}} & \multirow{2.3}{*}{$\begin{tikzpicture}[baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}$} & \multirow{2.3}{*}{$\varnothing$} & \multirow{2.3}{*}{$(A_2)^2$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$  \\ % $A_2$
&&&&&&$\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\ \cline{3-11} 

& & \multirow{3.75}{*}{\makecell{$\!\langle \rho\rangle \! $ \\ $\!\cong \! \Z_2\!$}} & $\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{oo}$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$& $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $(A_2)^2$
&&& $\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{**}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{**}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{oo}$ & $(A_2)^2$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $A_2$
&&& $\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{**}$ & $A_2$ & $A_2$ &&&& \\ \cline{3-11} % $A_2$

& & \multirow{9.25}{*}{\makecell{$\!\langle \psi \rangle\!$ \\  $\!\cong \! \Z_2\!$}} & $(\begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture})^3$ & $\varnothing$ & $A_1$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$& $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $\!\!(BC_1)^3\!\!$
& & & \multirow{2.5}{*}{$\!\begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} (\begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture})^2\!$} & \multirow{2.5}{*}{$A_2$} & \multirow{2.5}{*}{$A_3$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ % $\!\!(BC_1)^2\!\!$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$& $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{5}{*}{$\!(\begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{**}\end{tikzpicture})^2 \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture}\!$} & \multirow{5}{*}{$(A_2)^2$} & \multirow{5}{*}{$A_5$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$& $\checkmark$ & $\xmark$  \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$\\  \cline{3-11}
& & \multirow{2.4}{*}{\makecell{$\!\Z_6 \textnormal{ or}\!$ \\ $\!\!\Z_2 \hspace{-0.5mm}\times\hspace{-0.5mm} S_3\!\!$}} & \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=0.35ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{oo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(lower
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(lower
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(middle root 1)$) -- ($(lower
root 2)$);
\draw[/Dynkin diagram/fold style]
($(middle root 2)$) -- ($(lower
root 1)$);
\end{scope}
\end{tikzpicture}$} & \multirow{2.4}{*}{$\varnothing$} & \multirow{2.4}{*}{$\!(A_2)^2A_1\!$}  & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ \cline{3-11}

& & \multirow{10.6}{*}{$\!(\Z_2)^2\!$} & $\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\draw[/Dynkin diagram/fold style] ($(upper root 1)$) -- ($(lower root 2)$);
\draw[/Dynkin diagram/fold style] ($(upper root 2)$) -- ($(lower root 1)$);
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture}$ & $\varnothing$ & $(A_1)^3$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\  \cdashline{4-11} % $\!(BC_1)^2\!$
&&& \multirow{3.75}{*}{$\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{oo}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\draw[/Dynkin diagram/fold style] ($(upper root 1)$) -- ($(lower root 2)$);
\draw[/Dynkin diagram/fold style] ($(upper root 2)$) -- ($(lower root 1)$);
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{**}\end{tikzpicture}$} & \multirow{3.75}{*}{$A_2$} & \multirow{3.75}{*}{$D_4$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{o****o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\  \cdashline{4-11}
&&& \multirow{5}{*}{$\!\begin{tikzpicture}[baseline=0.3ex] 
\dynkin[name=upper]{A}{**}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=lower]{A}{**}
\begin{scope}[on background layer]
\foreach \i in {1,2}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\draw[/Dynkin diagram/fold style] ($(upper root 1)$) -- ($(lower root 2)$);
\draw[/Dynkin diagram/fold style] ($(upper root 2)$) -- ($(lower root 1)$);
\end{scope}
\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \begin{tikzpicture}[baseline=-0.3ex]\dynkin[ply=2,fold radius = 2mm,rotate=90]{A}{oo}\end{tikzpicture}\!$} & \multirow{5}{*}{$(A_2)^2$} & \multirow{5}{*}{$A_5$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \hline

\multirow{13.4}{*}{$\!D_5\!$} & \multirow{13.4}{*}{$\langle \rho \rangle \cong \Z_2$} &  \multirow{13.4}{*}{$\Z_2$} & $\!\begin{tikzpicture}[baseline=-0.6ex,rotate=180]\dynkin[ply=2,fold radius=2mm]{D}{ooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $B_4$
&&& $\!\begin{tikzpicture}[baseline=-0.6ex,rotate=180]\dynkin[ply=2,fold radius=2mm]{D}{ooo**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0\!$ & $(A_1)^2$ & $(A_1)^2$ &&&& \\ \cdashline{4-11} % $B_3$
&&& \multirow{2.5}{*}{$\!\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm,rotate=180]{D}{*o*oo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0\!$} & \multirow{2.5}{*}{$(A_1)^2$} & \multirow{2.5}{*}{$A_3$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\\cdashline{4-11}
&&& $\!\begin{tikzpicture}[baseline=-0.6ex,rotate=180]\dynkin[ply=2,fold radius=2mm]{D}{oo***}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0 \!$ & $A_3$ & $A_3$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$  \\ \cdashline{4-11} % $B_2$
&&& \multirow{3.5}{*}{$\!\begin{tikzpicture}[baseline=-0.6ex,rotate=180]\dynkin[ply=2,fold radius=2mm]{D}{*o***}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0\!$} & \multirow{3.5}{*}{$A_3A_1$} & \multirow{3.5}{*}{$A_5$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\begin{tikzpicture}[baseline=-0.6ex,rotate=180]\dynkin[ply=2,fold radius=2mm]{D}{o****}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \mathcal{T}^1_0\!$ & $D_4$ & $D_4$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{o****o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \hline % $A_1$

\multirow{31.8}{*}{$\!A_5A_1\!$} & \multirow{31.8}{*}{$\langle \rho \rangle \cong \Z_2$} & \multirow{10}{*}{$1$} & $\!\dynkin{A}{ooooo} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{o}\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $~\checkmark$ \topstrut \\ \cdashline{4-11} % $A_5A_1$
&&& $\!\dynkin{A}{ooooo} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{*}\!$ & $A_1$ & $A_1$ &&&& \topstrut \\ \cdashline{4-11} % $A_5$
&&& $\!\dynkin{A}{*o*o*} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{o}\!$ & $(A_1)^3$ & $(A_1)^3$ &&&& \topstrut \\ \cdashline{4-11} % $A_2A_1$
&&& \multirow{2.4}{*}{$\!\dynkin{A}{*o*o*} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{*}\!$} & \multirow{2.4}{*}{$(A_1)^4$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ % $(A_1)^2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$  \\ \cdashline{4-11}
&&& $\!\dynkin{A}{**o**} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{o}\!$ & $(A_2)^2$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\checkmark$ \topstrut \\ \cdashline{4-11} % $(A_1)^2$
&&& $\!\dynkin{A}{**o**} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{*}\!$ & $\!(A_2)^2A_1\!$ & $\!(A_2)^2A_1\!$ &&&&  \topstrut \\ \cdashline{4-11} % $A_1$
&&& $\!\dynkin{A}{*****} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{o}\!$ & $A_5$ & $A_5$ &&&& \topstrut \\ \cline{3-11} % $A_1$ 

& & \multirow{23.2}{*}{$\Z_2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{ooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$  \\ \cdashline{4-11} % $C_3A_1$
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{ooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{*}$ & $A_1$ & $A_1$ &&&& \\ \cdashline{4-11} % $C_3$
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{oo*oo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $A_1$ & $A_1$ &&&& \\ \cdashline{4-11} % $\!BC_2A_1\!$
&&& \multirow{2.5}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{oo*oo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{*}$} & \multirow{2.5}{*}{$(A_1)^2$} & \multirow{2.5}{*}{$A_3$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$  \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$  \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{o***o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $A_3$ & $A_3$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$  \\ \cdashline{4-11} % $\!BC_1A_1\!$
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{*o*o*}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $(A_1)^3$ & $(A_1)^3$ &&&& \\ \cdashline{4-11} % $\!BC_1A_1\!$
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{**o**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $(A_2)^2$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $(A_1)^2$
&&& \multirow{5}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{o***o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{*}$} & \multirow{5}{*}{$A_3A_1$} & \multirow{5}{*}{$A_5$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$  \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{3.75}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{*o*o*}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{*}$} & \multirow{3.75}{*}{$(A_1)^4$} & \multirow{3.75}{*}{$D_4$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{o****o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{**o**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{*}$ & $\!(A_2)^2A_1\!$ & $\!(A_2)^2A_1\!$ &&&& \\ \cdashline{4-11} % $A_1$
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{A}{*****}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.3mm} \dynkin{A}{o}$ & $A_5$ & $A_5$ & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \hline % $A_1$

%% one can check that this w_0(E_6)w_0(D_4) commutes with both r and \rho, and so its a central extension of S_3 by Z_2, but since schur multiplier of S_3 is trivial it must be trivial central extension. The order of r is 3 but the order of w_0(E_6)w_0(D_4)r is actually 6 (but restricts to r on D4). In particular, ( w_0(E_6)w_0(D_4) )^2=r^2%%
\multirow{13}{*}{$\!D_4\!$} & \multirow{13}{*}{$\Z_2 \hspace{-0.3mm}\times\hspace{-0.3mm} S_3$} & \multirow{4.8}{*}{\makecell{$\!\Z_3 \textnormal{ or}\!$ \\ $S_3$}} & \multirow{2.3}{*}{$\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture}\hspace{-0.5mm} \times\hspace{-0.3mm} \mathcal{T}^2_0$} & \multirow{2.3}{*}{$\varnothing$} & \multirow{2.3}{*}{$(A_2)^2$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$  \\ \cdashline{4-11} 
&&& \multirow{2.3}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture}\hspace{-0.5mm}\times\hspace{-0.3mm} \mathcal{T}^2_0\!\!$} & \multirow{2.3}{*}{$(A_1)^3$} & \multirow{2.3}{*}{$A_5$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture}$ &  $\xmark$ & $\xmark$ & $\xmark$  \\   \cline{3-11}

%% I checked that A_1^3 triality is inside flipped A_5 but not inside order 2 flipped D_4%% 
&& \multirow{7.6}{*}{\makecell{$\!\Z_6 \textnormal{ or}\!$ \\ $\!\!\Z_2 \hspace{-0.5mm}\times\hspace{-0.5mm} S_3\!\!$}} & \multirow{2.5}{*}{$\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture}\hspace{-0.5mm} \times\hspace{-0.3mm} \mathcal{T}^2_0$} & \multirow{2.5}{*}{$\varnothing$} & \multirow{2.5}{*}{$(A_2)^2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$  \\ % $G_2$
&&&&&&$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ \cdashline{4-11}
&&& \multirow{5}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture}\hspace{-0.5mm}\times\hspace{-0.3mm} \mathcal{T}^2_0\!\!$} & \multirow{5}{*}{$(A_1)^3$} & \multirow{5}{*}{$A_5$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture}$ & $\xmark$& $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oo***o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

% \multirow{2.4}{*}{$\mathcal{T}^6$} & \multirow{2.4}{*}{\makecell{$\! \Z_2 \hspace{-0.5mm}\times\hspace{-0.5mm} W(E_6)  \cong$ \\ \small{$\!\!\Z_2 \!\times\! \PSU_4(2) \!\rtimes\! \Z_2\!\!$}}} & \textcolor{red}{$\! \Z_2 \!\times\! W(E_6) \!$} & \textcolor{red}{$??$} &&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ & $\checkmark$ \\ \cline{3-11} %%
% && \textcolor{red}{$E_6\rho$} &&&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{oooooo}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ & $\checkmark$ \\ \hline %%
\end{longtable}

==> (inline-1) <==
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c | c |}\caption{Isotropic maximal embeddings of abstract indices of type $E_7$}\label{E_7} \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\textcolor{white}{ai}\Delta\textcolor{white}{ia}$ & \small{$\hspace{-0.5mm}\Stab_W(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\textcolor{white}{iaaa} \mathcal{H} \textcolor{white}{aaai}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$  \\ \hline \hline % ${}_k\Psi$
\endfirsthead

\multicolumn{11}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_W(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$ \\ \hline \hline \endhead
\hline \multicolumn{11}{|c|}{{Continued on next page}} \\ \hline \endfoot % ${}_k\Psi$
 \endlastfoot

%% * 1.26 %% 

\multirow{48}{*}{$\!A_5A_2\!$} & \multirow{48}{*}{$\Z_2$} & \multirow{11.25}{*}{$1$} & $\!\!\dynkin{A}{ooooo} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $A_5A_2$
&&& $\!\!\dynkin{A}{ooooo} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{**}\!\!$ & $A_2$ & $A_2$ &&&& \topstrut \\ \cdashline{4-11} % $A_5$
&&& $\!\!\dynkin{A}{*o*o*} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $\big((A_1)^3\big)'$ & $\big((A_1)^3\big)'$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $~\checkmark$ \topstrut \\ \cdashline{4-11} % $(A_2)^2$
&&& $\!\!\dynkin{A}{*o*o*} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{**}\!\!$ & $(A_1)^3A_2$ & $(A_1)^3A_2$ &&&& \topstrut \\ \cdashline{4-11} % $A_2$
&&& $\!\!\dynkin{A}{**o**} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $(A_2)^2$ & $(A_2)^2$ &&&& \topstrut \\ \cdashline{4-11} % $A_1A_2$
&&& \multirow{3.6}{*}{$\!\!\dynkin{A}{**o**} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{**}\!\!$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\!\dynkin{A}{*****} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $(A_5)'$ & $(A_5)'$ &&&& \topstrut \\ \cline{3-11} % $A_2$

&& \multirow{37}{*}{$\Z_2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{ooooo}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $\varnothing$ & $\big((A_1)^3\big)''$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\  \cdashline{4-11} % $\!C_3BC_1\!$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{ooooo}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_2$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  % $C_3$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo*oo}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $A_1$ & $\big((A_1)^4\big)''$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ \cdashline{4-11} % $\!\!BC_2BC_1\!\!$
%% The T_0^3 maps to the (A_1^3)'' Carter diagram in W(E_7) %% 
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo*oo}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_2A_1$} & \multirow{2.4}{*}{$D_4A_1$} &$\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o***o}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{4.8}{*}{\makecell{$\Psi_0 \cong A_3$ \\ and \\ $\!\!\Psi_0 \hspace{-0.3mm}\cup\hspace{-0.3mm} (\Phi \hspace{-0.3mm}\cap\hspace{-0.3mm} \overline{E_a})\hspace{-0.2mm}\!\!$ \\ $\cong (A_3A_1)''$}} & \multirow{4.8}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $\!\!(BC_1)^2\!\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o***o}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{6}{*}{$A_3A_2$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\  \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{*o*o*}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $\!\big((A_1)^3\big)'\!$ & $\!\big(A_3(A_1)^2\big)'\!$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11} % $\!\!(BC_1)^2\!\!$ 
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{*o*o*}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$}& \multirow{3.6}{*}{$A_2(A_1)^3$} & \multirow{3.6}{*}{$D_5A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}

&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**o**}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $(A_2)^2$ & $(A_5)''$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11} % $\!A_1BC_1\!$
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**o**}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\   \cdashline{4-11}

&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{*****}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{6}{*}{$(A_5)'$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \hline \pagebreak

\multirow{36.4}{*}{$\!D_6A_1\!$} & \multirow{36.4}{*}{$1$} & \multirow{36.4}{*}{$1$} & $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $D_6A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$ & $A_1$ & $A_1$ &&&& \topstrut\\ \cdashline{4-11} % $D_6$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $(A_1)^2$ & $(A_1)^2$ &&&& \topstrut \\ \cdashline{4-11} % $B_4A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$ & $\big((A_1)^3\big)'$ & $\big((A_1)^3\big)'$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $~\checkmark$ \topstrut \\ \cdashline{4-11} % $B_4$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $A_3$ & $A_3$ &&&& \topstrut \\ \cdashline{4-11} % $B_3A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$ & $(A_3A_1)'$ & $(A_3A_1)'$ &&&& \topstrut \\ \cdashline{4-11} % $B_3$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $\big((A_1)^3\big)'$ & $\big((A_1)^3\big)'$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $C_3A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $\big((A_1)^3\big)''$ & $\big((A_1)^3\big)''$ &&&& \topstrut  \\ \cdashline{4-11} % $C_3A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{*}$ & $\big((A_1)^4\big)''$ & $\big((A_1)^4\big)''$ &&&& \topstrut \\ \cdashline{4-11} % $C_3$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{*}$} & \multirow{2.4}{*}{$\big((A_1)^4\big)'$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ % $C_3$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $D_4$ & $D_4$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $~\xmark$  \topstrut \\ \cdashline{4-11} % $B_2A_1$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$ & $D_4A_1$ & $D_4A_1$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\xmark$ \topstrut \\ \cdashline{4-11} % $B_2$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $\big((A_1)^4\big)''$ & $\big((A_1)^4\big)''$ &&&& \topstrut\\ \cdashline{4-11} % $B_2A_1$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin, fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{*}$} & \multirow{2.4}{*}{$(A_1)^5$} & \multirow{2.4}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $B_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $D_4A_1$ & $D_4A_1$ &&&& \topstrut\\ \cdashline{4-11} % $\!BC_1A_1\!$
&&& \multirow{6}{*}{$\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin, fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$} & \multirow{6}{*}{$D_4(A_1)^2$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $D_5$ & $D_5$ &&&& \topstrut\\ \cdashline{4-11} % $(A_1)^2$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$ & $D_5A_1$ & $D_5A_1$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $A_1$ 
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $\!\big(A_3(A_1)^2\big)'\!$ & $\!\big(A_3(A_1)^2\big)'\!$ &&&& \topstrut\\ \cdashline{4-11} % $(A_1)^2$
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin, fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{1}$} & \multirow{3.6}{*}{$A_3(A_1)^3$} & \multirow{3.6}{*}{$D_5A_1$}& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,3}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} \times\hspace{-0.5mm} \dynkin{A}{o}$ & $D_6$ & $D_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\xmark$  \topstrut \\ \hline % $A_1$

\multirow{15.25}{*}{$\!\!\!D_4(\hspace{-0.4mm}A_1\hspace{-0.4mm})^3\!\!\!$} & \multirow{15.25}{*}{$S_3$} & \multirow{15.25}{*}{$\!\!\!\Z_3 \hspace{-0.2mm}\textnormal{ or }\hspace{-0.2mm}S_3\!\!\!$} & $\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{o}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{o}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{o}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!$ & $\varnothing$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\  \cdashline{4-11} % $G_2A_1$
&&& \multirow{2.4}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{*}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{*}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{*}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!$} & \multirow{2.4}{*}{$\big((A_1)^3\big)'$} & \multirow{2.4}{*}{$(A_5)'$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $?$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$  \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{o}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{o}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{o}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!$ & $\big((A_1)^3\big)''$ & $(A_5)''$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $\!\!BC_1A_1\!\!$
&&& \multirow{6}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{*}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{*}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{*}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!$} & \multirow{6}{*}{$(A_1)^6$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ \cdashline{4-11} \pagebreak
&&& \multirow{3.6}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{****} \end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{o}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{o}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{o}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!$} & \multirow{3.6}{*}{$D_4$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

\multirow{43.1}{*}{$A_7$} & \multirow{43.1}{*}{$\Z_2$} & \multirow{10}{*}{$1$} & $\!\!\dynkin{A}{ooooooo}\!\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$  \\*  \cdashline{4-11} % $A_7$
&&& \multirow{2.4}{*}{$\!\!\dynkin{A}{*o*o*o*}\!\!$} & \multirow{2.4}{*}{$\big((A_1)^4\big)'$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\* % $A_3$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\!\!\dynkin{A}{***o***}\!\!$} & \multirow{6}{*}{$(A_3)^2$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\  \cline{3-11}

&& \multirow{33}{*}{$\Z_2$} & \multirow{2.3}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{ooooooo}\end{tikzpicture}$} & \multirow{2.4}{*}{$\varnothing$} & \multirow{2.4}{*}{$\big((A_1)^3\big)'$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ % $C_4$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\   \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{ooo*ooo}\end{tikzpicture}$ & $A_1$ & $\big((A_1)^4\big)''$ &&&& \\ \cdashline{4-11} % $BC_3$
%% The T_0^3 maps to the (A_1^3)' Carter diagram in W(E_7) %% 
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo***oo}\end{tikzpicture}$} & \multirow{4.8}{*}{\makecell{$\Psi_0 \cong A_3$ \\ and \\ $\!\!\Psi_0 \hspace{-0.3mm}\cup\hspace{-0.3mm} (\Phi \hspace{-0.3mm}\cap\hspace{-0.3mm} \overline{E_a})\hspace{-0.2mm}\!\!$ \\ $\cong (A_3A_1)'$}} & \multirow{4.8}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ \cdashline{4-11}
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{*o*o*o*}\end{tikzpicture}$} & \multirow{4.8}{*}{$\big((A_1)^4\big)'$} & \multirow{4.8}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $B_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o*****o}\end{tikzpicture}$} & \multirow{6}{*}{$(A_5)''$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{*o***o*}\end{tikzpicture}$} & \multirow{6}{*}{$\big(A_3(A_1)^2\big)''$} & \multirow{6}{*}{$D_5A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{***o***}\end{tikzpicture}$} & \multirow{6}{*}{$(A_3)^2$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{ooooooo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*oo*o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\  \hline \pagebreak

\multirow{21.45}{*}{$E_6$} & \multirow{21.45}{*}{$\Z_2$} & \multirow{21.45}{*}{$\Z_2$} & \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \mathcal{T}^1_0$} & \multirow{2.4}{*}{$\varnothing$} & \multirow{2.4}{*}{$\big((A_1)^3\big)'$}& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ % $F_4$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ \cdashline{4-11} 
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oo***o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \mathcal{T}^1_0$} & \multirow{4.8}{*}{\makecell{$\Psi_0 \cong A_3$ \\ and \\ $\!\!\Psi_0 \hspace{-0.3mm}\cup\hspace{-0.3mm} (\Phi \hspace{-0.3mm}\cap\hspace{-0.3mm} \overline{E_a})\hspace{-0.2mm}\!\!$ \\ $\cong (A_3A_1)'$}} & \multirow{4.8}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\* % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ &$\checkmark$ & $\xmark$ \\*
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ &$\checkmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o*o**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \mathcal{T}^1_0$} & \multirow{2.4}{*}{$(A_2)^2$} & \multirow{2.4}{*}{$(A_5)'$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{o****o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \mathcal{T}^1_0$} & \multirow{6}{*}{$D_4$} & \multirow{6}{*}{$D_5A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius=2mm]{E}{*o****}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \mathcal{T}^1_0$} & \multirow{6}{*}{$(A_5)''$} & \multirow{6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \hline

$(A_1)^7$ & $\GL_3(2) $ & \makecell{\small{$\hspace{0.1mm}\!\!\Z_7$, $\hspace{-0.3mm}\Z_7 \hspace{-0.5mm}\!\rtimes\!\Z_3 \hspace{-0.2mm}\!\!$} \\ \small{$\!\!\!\textnormal{or } \hspace{-0.6mm}\GL_3(2)\!\!\!\hspace{-0.3mm}$}} & $\!\!\!\begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{o}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=first]{A}{o}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=second]{A}{o}
\node (currentaa) at ($(upper root 1)+(-0,11.4mm)$) {};
\dynkin[at=(currentaa),name=third]{A}{o}
\node (currentaaa) at ($(upper root 1)+(-0,15.4mm)$) {};
\dynkin[at=(currentaaa),name=fourth]{A}{o}
\node (currentaaaa) at ($(upper root 1)+(-0,19.4mm)$) {};
\dynkin[at=(currentaaaa),name=fifth]{A}{o}
\node (currentaaaaa) at ($(upper root 1)+(-0,23.4mm)$) {};
\dynkin[at=(currentaaaaa),name=lower]{A}{o}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!\!$ & $\varnothing$ & $A_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $~\checkmark$  \topstrut \\ \hline % $A_1$

%% $\mathcal{T}^7$ & \makecell{$W(E_7)  \cong$ \\ \small{$\!\!\Z_2 \!\times\! \PSp_6(2)\!\!$}} &&&& & & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$  \\  \hline %%

\end{longtable}

==> (inline-2) <==
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c | c |}\caption{Isotropic maximal embeddings of abstract indices of type $E_8$}\label{E_8} \\ \hline

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_W(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\textcolor{white}{iiaaa} \mathcal{H} \textcolor{white}{aaaii}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$ \\ \hline \hline %  $\textcolor{white}{a}{}_k\Psi\textcolor{white}{a}$
\endfirsthead

\multicolumn{11}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_W(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$  \\ \hline \hline \endhead
\hline \multicolumn{11}{|c|}{{Continued on next page}} \\ \hline \endfoot %  ${}_k\Psi$
 \endlastfoot

\multirow{26.5}{*}{$\!\!(A_4)^2\!\!$} & \multirow{26.5}{*}{$\Z_4$} & \multirow{2.5}{*}{$1$} & $(\dynkin{A}{oooo})^2$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$  \\ \cdashline{4-11} % $(A_4)^2$
&&& $\!\!\!\dynkin{A}{4} \!\times\! \dynkin{A}{oooo}\!\!\!$ & $A_4$ & $A_4$ &&&&  \topstrut \\ \cline{3-11} % $A_4$

& & \multirow{17.7}{*}{$\Z_2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oooo}\end{tikzpicture} \times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oooo}\end{tikzpicture}$ & $\varnothing$ & $\!\big((A_1)^4\big)''\!$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\   \cdashline{4-11} % $\!(BC_2)^2\!$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oooo}\end{tikzpicture} \times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o**o}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_2$} & \multirow{2.4}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $\!\!BC_2BC_1\!\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oooo}\end{tikzpicture} \times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{****}\end{tikzpicture}$} & \multirow{3.6}{*}{$A_4$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_2$ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o**o}\end{tikzpicture} \times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o**o}\end{tikzpicture}$} & \multirow{3.6}{*}{$(A_2)^2$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ % $\!(BC_1)^2\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11} 
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o**o}\end{tikzpicture} \times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{****}\end{tikzpicture}$} & \multirow{6}{*}{$A_4A_2$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cline{3-11}

&& \multirow{6.3}{*}{$\Z_4$} & $\begin{tikzpicture}[scale=1,baseline=0.3ex] 
\dynkin[name=upper]{A}{oooo}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=middle]{A}{oooo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$ & $\varnothing$ & $\!\big((A_3)^2\big)''\!$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $~\checkmark$ \topstrut\\ \cdashline{4-11} % $\!BC_2\!$
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[scale=1,baseline=0.3ex] 
\dynkin[name=upper]{A}{o**o}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=middle]{A}{o**o}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$} & \multirow{4.8}{*}{$(A_2)^2$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

\multirow{22.74}{*}{$\!A_8\!$} & \multirow{22.74}{*}{$\Z_2$} & \multirow{5.04}{*}{$1$} & $\!\!\dynkin{A}{oooooooo}\!\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\  \cdashline{4-11} % $A_8$
&&& \multirow{3.6}{*}{$\!\!\dynkin{A}{**o**o**}\!\!$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\ % $A_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cline{3-11}

&& \multirow{17.7}{*}{$\Z_2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oooooooo}\end{tikzpicture}$ & $\varnothing$ & $\!\big((A_1)^4\big)''\!$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $BC_4$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{ooo**ooo}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_2$} & \multirow{2.4}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_3$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo****oo}\end{tikzpicture}$} & \multirow{3.6}{*}{$A_4$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{o******o}\end{tikzpicture}$} & \multirow{6}{*}{$A_6$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{oooooooo}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**o**o**}\end{tikzpicture}$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

\pagebreak\multirow{51.2}{*}{$\!\!\!E_6A_2\!\!\!$} & \multirow{51.2}{*}{$\Z_2$} & \multirow{11.5}{*}{$1$} & $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{I}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $\!E_6A_2\!$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{oooooo}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{2}\!\!$ & $A_2$ & $A_2$ &&&& \topstrut \\ \cdashline{4-11} % $E_6$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $(A_2)^2$ & $(A_2)^2$ &&&& \topstrut \\ \cdashline{4-11} % $\!G_2A_2\!$
&&& \multirow{3.6}{*}{$\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*o*o**}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{**}\!\!$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $D_4$ & $D_4$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\checkmark$ & $\xmark$ \\ \cdashline{4-11} % $(A_2)^2$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{2}\!\!$ & $D_4A_2$ & $D_4A_2$ &&&& \topstrut \\ \cdashline{4-11} % $A_2$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******}\end{tikzpicture} \hspace{-0.5mm}\times\hspace{-0.5mm} \dynkin{A}{oo}\!\!$ & $E_6$ & $E_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cline{3-11} % $A_2$

&& \multirow{39.25}{*}{$\Z_2$} & $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $\varnothing$ & $(A_1)^3$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $\!F_4BC_1\!$
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oooooo}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_2$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $F_4$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oo***o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{2.4}{*}{$A_3$} & \multirow{2.4}{*}{$D_4A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $\!\!BC_2BC_1\!\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\checkmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{oo***o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{3.6}{*}{$A_3A_2$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\checkmark$ & $\xmark$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{*o*o**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$ & $(A_2)^2$ & $A_5$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11} % $\!\!G_2BC_1\!\!$
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{*o*o**}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{3.6}{*}{$(A_2)^3$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}  
&&& \multirow{2.4}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{o****o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{2.4}{*}{$D_4$} & \multirow{2.4}{*}{$D_5A_1$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $\!(BC_1)^2\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\  \cdashline{4-11}
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{o****o}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{4.8}{*}{$D_4A_2$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{3.6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{*o****}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{3.6}{*}{$A_5$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $(BC_1)^2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{*o****}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{**}\end{tikzpicture}$} & \multirow{6}{*}{$A_5A_2$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{E}{6}\end{tikzpicture} \hspace{-0.3mm}\times\hspace{-0.5mm} \begin{tikzpicture}[baseline=-0.6ex]\dynkin[ply=2,fold radius = 2mm]{A}{oo}\end{tikzpicture}$} & \multirow{6}{*}{$E_6$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

\multirow{40}{*}{$\!D_8\!$} & \multirow{40}{*}{$1$} & \multirow{40}{*}{$1$} & $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture} $ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $D_8$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $(A_1)^2$ & $(A_1)^2$ &&&& \topstrut \\ \cdashline{4-11} % $B_6$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $A_3$ & $A_3$ &&&& \topstrut \\ \cdashline{4-11} % $B_5$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $D_4$ & $D_4$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $~\xmark$ \topstrut \\ \cdashline{4-11} % $B_4$
&&& \multirow{2.4}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{2.4}{*}{$\big( (A_1)^4 \big)'$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ % $C_4$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$ & $\!\big((A_1)^4\big)''\!$ & $\!\big((A_1)^4\big)''\!$ &&&& \topstrut \\ \cdashline{4-11} % $C_4$
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $D_5$ & $D_5$ &&&& \topstrut \\ \cdashline{4-11} % $B_3$
&&& \multirow{3.6}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{3.6}{*}{$D_4(A_1)^2$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $D_6$ & $D_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\xmark$ \topstrut \\ \cdashline{4-11} % $B_2$
&&& \multirow{3.6}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{3.6}{*}{$\!\big( (A_3)^2 \big)' \!$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $B_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$ & $\!\big((A_3)^2\big)''\!$ & $\!\big((A_3)^2\big)''\!$ &&&& \topstrut \\ \cdashline{4-11} % $B_2$
&&& \multirow{6}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{6}{*}{$D_6A_1$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{4.8}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{4.8}{*}{$D_4A_3$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}$ & $D_7$ & $D_7$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $~\xmark$ \topstrut \\ \cdashline{4-11} % $A_1$
&&& \multirow{6}{*}{$\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$} & \multirow{6}{*}{$(A_7)'$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\begin{tikzpicture}[scale=.175,baseline=0.3ex]
    \foreach \y in {0,...,5}
    \draw[thin,xshift=\y cm] (\y cm,0) ++(.3 cm, 0) -- +(14 mm,0);
    \draw[thin,fill=black] (0 cm,0) circle (3 mm);
    \draw[thin,fill=black] (2 cm,0) circle (3 mm);
    \draw[thin,fill=black] (4 cm,0) circle (3 mm);
    \draw[thin,fill=black] (6 cm,0) circle (3 mm);
    \draw[thin,fill=black] (8 cm,0) circle (3 mm);
    \draw[thin,fill=black] (10 cm,0) circle (3 mm);
    \draw[thin,fill=black] (12 cm,0) circle (3 mm);
    \draw[thin] (2 cm,2 cm) circle (3 mm);
    \draw[thin,fill=black] (2 cm, 3mm) -- +(0, 1.4 cm);
  \end{tikzpicture}\!$ & $(A_7)''$ & $(A_7)''$ &&&& \topstrut \\ \hline % $A_1$

\multirow{7.6}{*}{$\!\!\!(A_2)^4\!\!\!$} & \multirow{7.6}{*}{$\GL_2(3)$} & \multirow{6.3}{*}{\makecell{$\!\!\Z_4 \textnormal{ or }\mathcal{D}i_8\!\!$}} & $\begin{tikzpicture}[scale=1.05,baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture} \times \begin{tikzpicture}[scale=1.05,baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$ & $\varnothing$ & $\!\big((A_3)^2\big)''\!$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\ \cdashline{4-11} % $\!(BC_1)^2\!$
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[scale=1.05,baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture} \times \begin{tikzpicture}[scale=1.05,baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{**}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{**}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$} & \multirow{4.8}{*}{$(A_2)^2$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\* % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cline{3-11}

&& \makecell{\scriptsize{$\!\!\!\SL_2(3)$, $\hspace{-0.4mm}\GL_2(3)\!\!\!$} \\ \scriptsize{$\!\!\!Q_8$, $\hspace{-0.3mm}\Z_8 \hspace{-0.3mm}$ or $\hspace{-0.2mm}\mathcal{SD}i_{16}\!\!\!$}} & $\begin{tikzpicture}[baseline=0.5ex,rotate=90] 
\dynkin[name=upper]{A}{oo}
\node (current) at ($(upper root 1)+(-0,3.4mm)$) {};
\dynkin[at=(current),name=middle]{A}{oo}
\node (currenta) at ($(upper root 1)+(-0,7.4mm)$) {};
\dynkin[at=(currenta),name=lower]{A}{oo}
\node (currentaa) at ($(upper root 1)+(-0,11.4mm)$) {};
\dynkin[at=(currentaa),name=muchlower]{A}{oo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(muchlower root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(muchlower root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(muchlower root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(muchlower root 2)$); 
\end{scope}
 \end{tikzpicture}$ & $\varnothing$ & $(A_7)''$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\ \hline % $BC_1$ 

\pagebreak\multirow{31.6}{*}{$\!\!\!E_7A_1\!\!\!$} & \multirow{31.6}{*}{$1$} & \multirow{31.6}{*}{$1$} & $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $\varnothing$ & $\varnothing$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \cdashline{4-11} % $E_7A_1$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{V}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$ & $A_1$ & $A_1$ &&&& \topstrut \\ \cdashline{4-11} % $E_7$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $(A_1)^3$ & $(A_1)^3$ &&&& \topstrut \\ \cdashline{4-11} % $F_4A_1$ 
&&& \multirow{2.4}{*}{$\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VI}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$} & \multirow{2.4}{*}{$\big( (A_1)^4 \big)'$} & \multirow{2.4}{*}{$D_4$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $?$ \\ % $F_4$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $\xmark$  \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $D_4$ & $D_4$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\checkmark$ & $~\xmark$  \topstrut \\ \cdashline{4-11} % $C_3A_1$ 
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VII}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$  & $D_4A_1$ & $D_4A_1$ &&&& \\ \cdashline{4-11} % $C_3$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $D_4A_1$ & $D_4A_1$ &&&& \topstrut \\ \cdashline{4-11} % $\!BC_2A_1\!$ 
&&& \multirow{3.6}{*}{$\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o****o*}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$} & \multirow{3.6}{*}{$D_4(A_1)^2$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ %  $BC_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $D_5A_1$ & $D_5A_1$ &&&& \topstrut \\ \cdashline{4-11} % $\!BC_1A_1\!$
&&& \multirow{4.8}{*}{$\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*****o*}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$} & \multirow{4.8}{*}{$D_5(A_1)^2$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\* % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $D_6$ & $D_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $\!BC_1A_1\!$
&&& \multirow{6}{*}{$\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$} & \multirow{6}{*}{$D_6A_1$} & \multirow{6}{*}{$E_7$}& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******o}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ & $E_6$ & $E_6$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} % $(A_1)^2$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******o}\end{tikzpicture} \!\times\! \dynkin{A}{1}\!\!$ & $E_6A_1$ & $E_6A_1$ &&&& \topstrut \\ \cdashline{4-11} % $A_1$
&&& $\!\!\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{7}\end{tikzpicture} \!\times\! \dynkin{A}{o}\!\!$ &  $E_7$ & $E_7$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\   \hline % $A_1$

\multirow{23.7}{*}{$\!\!\!(D_4)^2\!\!\!$} & \multirow{23.7}{*}{$\Z_2 \hspace{-0.5mm}\times\hspace{-0.5mm} S_3$} & \multirow{16.4}{*}{$\!\!\Z_3 \textnormal{ or } S_3\!\!$} & $\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture} \!\times\! \begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture}\!\!$ & $\varnothing$ & $(A_2)^2$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\ \cdashline{4-11} % $(G_2)^2$
&&& $\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture} \!\times\! \begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture}\!\!$ & $(A_1)^3$ & $A_5$ & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11} % $\!\!G_2BC_1\!\!$
&&& \multirow{3.6}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{oooo} \end{tikzpicture} \!\times\! \begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{****} \end{tikzpicture}\!\!$} & \multirow{3.6}{*}{$D_4$} & \multirow{3.6}{*}{$E_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11} 
&&& \multirow{3.6}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture} \!\times\! \begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture}\!\!$} & \multirow{3.6}{*}{$(A_1)^6$} & \multirow{3.6}{*}{$D_6$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ % $\!\!(BC_1)^2\!\!$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ &$\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{6}{*}{$\!\!\begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{*o**} \end{tikzpicture} \!\times\! \begin{tikzpicture}[scale=0.8,baseline=-2.2ex] \dynkin[ply=3,rotate=270,fold radius = 2mm]{D}{****} \end{tikzpicture}\!\!$} & \multirow{6}{*}{$D_4(A_1)^3$} & \multirow{6}{*}{$E_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{******oo}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ 
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{*******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cline{3-11}

\pagebreak && \multirow{7.3}{*}{\makecell{$\!\Z_6 \textnormal{ or}\!$ \\ $\!\!\Z_2 \hspace{-0.5mm}\times\hspace{-0.5mm} S_3\!\!$}} & \multirow{2.3}{*}{$\begin{tikzpicture}[scale=1,baseline=0.5ex] 
\dynkin[name=upper]{D}{oooo}
\node (current) at ($(upper root 1)+(4.2mm,-3.45mm)$) {};
\dynkin[at=(current),name=middle,rotate=60]{D}{oooo}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$} & \multirow{2.3}{*}{$\varnothing$} & \multirow{2.3}{*}{$D_4A_2$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $\checkmark$ \\  % $G_2$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \cdashline{4-11}
&&& \multirow{4.8}{*}{$\begin{tikzpicture}[scale=1,baseline=0.5ex] 
\dynkin[name=upper]{D}{*o**}
\node (current) at ($(upper root 1)+(4.25mm,-3.45mm)$) {};
\dynkin[at=(current),name=middle,rotate=60]{D}{*o**}
\begin{scope}[on background layer]
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 1)$);
\draw[/Dynkin diagram/fold style]
($(upper root 2)$) -- ($(middle
root 2)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 1)$) -- ($(middle
root 3)$);
\draw[/Dynkin diagram/fold style]
($(upper root 3)$) -- ($(middle
root 4)$);
\draw[/Dynkin diagram/fold style]
($(upper root 4)$) -- ($(middle
root 1)$);
\end{scope}
\end{tikzpicture}$} & \multirow{4.8}{*}{\makecell{$(A_1)^6$}} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$  \\ % $BC_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

\multirow{4.8}{*}{$\!\!\!(A_1)^8\!\!\!$} & \multirow{4.8}{*}{\makecell{$\!\!\!\AGL_3(2)\!\!\!$ \\ $\!\!\!=V \hspace{-0.5mm}\rtimes\hspace{-0.5mm} Y\!\!\!$ \\ $\!\!\!\! \Big[\hspace{-0.2mm}$\makecell{\scriptsize{$V \hspace{-0.5mm}\cong\hspace{-0.5mm} (\Z_2)^3,$} \\ \scriptsize{$Y \hspace{-0.5mm}\cong\hspace{-0.5mm} \GL_3(2)$}}$\hspace{-0.2mm}\Big]\!\!\!\!$}} & \multirow{4.8}{*}{\makecell{\footnotesize{$\!\!\!Y_1 \hspace{-0.2mm}\cong\hspace{-0.2mm} \GL_3(2),\!\!\!$} \\ $\hspace{0.3mm}\!\!\hspace{-0.5mm}$\scriptsize{($Y\hspace{-0.3mm}$, $\hspace{-0.3mm}Y_1\hspace{-0.2mm}$ \textit{non-conj.})}$\hspace{-0.5mm}\!\!$ \\ \footnotesize{$\!\!\!V \hspace{-0.5mm}\rtimes\hspace{-0.5mm} (\Z_7 \hspace{-0.5mm}\rtimes\hspace{-0.5mm} \Z_3),\!\!\!$} \\ \footnotesize{$V \hspace{-0.3mm}\rtimes\hspace{-0.3mm} \Z_7$} or \\ \footnotesize{$\hspace{-0.1mm}\AGL_3(2)$}}} & \multirow{4.8}{*}{$\!\!\!\begin{tikzpicture}[baseline=-0.5ex,rotate=90] 
\dynkin[name=upper]{A}{o}
\node (current) at ($(upper root 1)+(-0,3.1mm)$) {};
\dynkin[at=(current),name=first]{A}{o}
\node (currenta) at ($(upper root 1)+(-0,6.9mm)$) {};
\dynkin[at=(currenta),name=second]{A}{o}
\node (currentaa) at ($(upper root 1)+(-0,10.7mm)$) {};
\dynkin[at=(currentaa),name=third]{A}{o}
\node (currentaaa) at ($(upper root 1)+(-0,14.5mm)$) {};
\dynkin[at=(currentaaa),name=fourth]{A}{o}
\node (currentaaaa) at ($(upper root 1)+(-0,18.3mm)$) {};
\dynkin[at=(currentaaaa),name=fifth]{A}{o}
\node (currentaaaaa) at ($(upper root 1)+(-0,22.1mm)$) {};
\dynkin[at=(currentaaaaa),name=sixth]{A}{o}
\node (currentaaaaaa) at ($(upper root 1)+(-0,25.9mm)$) {};
\dynkin[at=(currentaaaaaa),name=lower]{A}{o}
\begin{scope}[on background layer]
\foreach \i in {1}%
{%
\draw[/Dynkin diagram/fold style]
($(upper root \i)$) -- ($(lower
root \i)$);%
}%
\end{scope}
\end{tikzpicture}\!\!\!$} & \multirow{4.8}{*}{$\varnothing$} & \multirow{4.8}{*}{$D_7$} & $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\checkmark$ & $\xmark$ & $?$ \\* % $A_1$
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{IX}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o******o}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\
&&&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{o*******}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $\xmark$ \\ \hline

%% $\!\mathcal{T}^8\!$ & $W(E_8)$ &&&&& $\begin{tikzpicture}[baseline=0.4ex]\dynkin{E}{VIII}\end{tikzpicture}$ & $\xmark$ & $\xmark$ & $?$ \\  \hline %%
\end{longtable}
